Antiproton low-energy collisions with Ps-atoms and true muonium atoms ($\mu^+\mu^-$)

Three-charge-particle collisions with participation of ultra-slow antiprotons ($\bar{\rm{p}}$) is the subject of this work. Specifically we compute the total cross sections and corresponding thermal rates of the following three-body reactions: $\bar{\rm p}+(e^+e^-) \rightarrow \bar{\rm{H}} + e^-$ and $\bar{\rm p}+(\mu^+\mu^-) \rightarrow \bar{\rm{H}}_{\mu} + \mu^-$, where $e^-(\mu^-)$ is an electron (muon) and $e^+(\mu^+)$ is a positron (antimuon) respectively, $\bar{\rm{H}}=(\bar{\rm p}e^+)$ is an antihydrogen atom and $\bar{\rm{H}}_{\mu}=(\bar{\rm p}\mu^+)$ is a muonic antihydrogen atom, i.e. a bound state of $\bar{\rm{p}}$ and $\mu^+$. A set of two-coupled few-body Faddeev-Hahn-type (FH-type) equations is numerically solved in the framework of a modified close-coupling expansion approach.

==> (inline-ps-0) <==

% for your article. Delete % signs as needed.
%
% This template includes a few options for different layouts and
% content for various journals. Please consult a previous issue of
% your journal as needed.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% First comes an example EPS file -- just ignore it and
% proceed on the \documentclass line
% your LaTeX will extract the file if required
%%         \begin{filecontents*}{example.eps}      !from Renat 07.17.2013
%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

